Auxiliary Nodes for BP Decoding of Quantum LDPC Codes

Many recently proposed Calderbank-Shor-Steane (CSS) quantum low-density parity-check (QLDPC) codes have sparse decoding graphs, enabling syndrome-based belief propagation (BP) decoding at low complexity. Their construction, however, often results in properties that impair BP performance, such as short cycles and degeneracy. In this work, we propose a general framework for introducing auxiliary variable nodes (AVNs) and auxiliary check nodes (ACNs) into the decoding graph of CSS codes, compatible with the standard stabilizer measurement framework. This provides an additional degree of freedom in the design of the decoding graph itself and can be used to tackle the aforementioned shortcomings. We show that recently proposed techniques, 4-cycle removal and subcode ensemble decoding, can be interpreted as instances of this framework. For 4-cycle removal, we find that the gains depend strongly on the BP iteration count and check-node message scaling. Building on this framework, we further propose a graph-derived subcode ensemble decoder and demonstrate under circuit-level noise that it substantially reduces the per-round logical error rate compared with BP on the corresponding 4-cycle-free decoding graph.

==> fig/fer_ensemble.tex <==

\pgfplotstableread{
E T LFR
1  1  0.004729908101955171
2  1  0.004533838244279664
4  1  0.004279235756078137
6  1  0.004103162986920816
8  1  0.004083608950770978
10 1  0.004044506636413536
12 1  0.0040054119965501345

1  2  0.005843977058334726
2  2  0.005424895569168031
4  2  0.004987706919882151
6  2  0.004627274123821357
8  2  0.004399968145913702
10 2  0.004191832036325449
12 2  0.0040783948653222435

1  3  0.004522667690923909
2  3  0.002667295687064919
4  3  0.001212302932586451
6  3  0.0007564147212378858
8  3  0.0005376496099147587
10 3  0.00041353270068844594
12 3  0.00035863829662741153

1  4  0.002850423937461599
2  4  0.0012959184045384653
4  4  0.0006068706383701716
6  4  0.000423767513223261
8  4  0.00034742304921819844
10 4  0.0003038107266729595
12 4  0.00030623338392221644

1  5  0.0028094485313890916
2  5  0.0012048243811895176
4  5  0.0005488004521528866
6  5  0.000438919783110725
8  5  0.0003817455201009512
10 5  0.00037873680125266596
12 5  0.0003486521028355227

1  6  0.003612437656821288
2  6  0.0020055443669430018
4  6  0.0010716262002568033
6  6  0.0007938008379025918
8  6  0.0006837786800611978
10 6  0.0006212930626675606
12 6  0.0005788139982193519

1  7  0.003151057188248929
2  7  0.0016556601868382703
4  7  0.0010735409159771114
6  7  0.0009193122480711802
8  7  0.0008261154234791013
10 7  0.0007938651083714277
12 7  0.0007759505152781232

1  8  0.00292280745564788
2  8  0.0018650098155877926
4  8  0.0012590004501858987
6  8  0.0010398260659671976
8  8  0.0009465469804661453
10 8  0.0009181663349755453
12 8  0.000857364236321212

1  9  0.002731766855875617
2  9  0.0018202789656158735
4  9  0.0013660911316589752
6  9  0.0012539242493091463
8  9  0.0012197990010215376
10 9  0.0011418203176402075
12 9  0.0010882276239980726

1  10 0.00435777621948763
2  10 0.0030417790842250936
4  10 0.002275285984215003
6  10 0.0016939040850176834
8  10 0.0015791799119483363
10 10 0.0014847506476626249
12 10 0.0014308111088372488

1  11 0.00578642775781224
2  11 0.0035714928053628414
4  11 0.0024306241962480657
6  11 0.0018124741822073132
8  11 0.0017199165716691445
10 11 0.0017199165716691445
12 11 0.0016582353276057837
}\adaptiveData


\pgfplotstableread{
E LFR
1  0.002797266724234082
2  0.002190611197689818
3  0.001556431238996181
4  0.001354103387415484
5  0.0009053892186147161
6  0.0008908706599951577
7  0.0008861340640485826
8  0.0007388264445458148
9  0.0006228596274587828
10 0.0005572587940854135
11 0.0005544779023927138
12 0.0005323400728040051
}\staticData


\begin{tikzpicture}

\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    view={45}{28},
    xlabel={Ensemble size $E$},
    ylabel={\# prior steps $T$},
    zlabel={$p_L$},
    xmin=0.5,
    xmax=12.5,
    ymin=-0.2,
    ymax=11.5,
    y dir=reverse,
    zmode=log,
    log basis z={10},
    zmin=2e-4,
    zmax=7e-3,
    grid=both,
    tick align=outside,
    xtick={1,2,4,6,8,10,12},
    ytick={0,1,3,5,7,9,11},
    yticklabels={,1,3,5,7,9,11},
    colormap name=mysummer,
    clip=false,
]

\addplot3[
    only marks,
    mark=*,
    mark size=2.7pt,
    color=mittelblau,
    forget plot,
] coordinates {
    (1,0,0.0023731905391790598)
};



\addplot3[
    very thick,
    mark=*,
    mark size=2.0pt,
    color=rot,
    opacity=1,
    forget plot,
] table[
    x=E,
    y expr=0,
    z=LFR,
] {\staticData};



\addplot3[
    surf,
    mesh/cols=7,
    mesh/rows=11,
    mesh/ordering=x varies,
    shader=interp,
    opacity=0.5,
    point meta=z,
    z buffer=sort,
] table[
    x=E,
    y=T,
    z=LFR,
] {\adaptiveData};

\addplot3[
    surf,
    mesh/cols=7,
    mesh/rows=11,
    mesh/ordering=x varies,
    shader=interp,
    opacity=0.85,
    point meta=z,
    z buffer=sort,
] table[
    x=E,
    y=T,
    z=LFR,
] {\adaptiveData};


\pgfplotsinvokeforeach{1,2,4,6,8,10,12}{
    \addplot3[
        gray!65,
        line width=0.45pt,
        mark=none,
        forget plot,
        unbounded coords=discard,
    ] table[
        x=E,
        y=T,
        z=LFR,
        restrict expr to domain={\thisrow{E}}{#1:#1},
    ] {\adaptiveData};
}


\pgfplotsinvokeforeach{1,2,3,4,5,6,7,8,9,10,11}{
    \addplot3[
        gray!65,
        line width=0.45pt,
        mark=none,
        forget plot,
        unbounded coords=discard,
    ] table[
        x=E,
        y=T,
        z=LFR,
        restrict expr to domain={\thisrow{T}}{#1:#1},
    ] {\adaptiveData};
}

\addplot3[
    only marks,
    mark=*,
    mark size=0.65pt,
    color=gray!70,
    forget plot,
] table[
    x=E,
    y=T,
    z=LFR,
] {\adaptiveData};




\node[
    anchor=west,
    font=\small,
    text=mittelblau,
] (hfree) at (axis description cs:0.8,1)
    {$\mathbf{H}_{\mathrm{free}}$};

\draw[
    -{Latex[length=3.4mm,width=3.0mm]},
    line width=1.5pt,
    color=mittelblau,
] (hfree.west)
  -- (axis cs:1,0,0.002407298439506156);

\end{axis}
\end{tikzpicture}

==> fig/fer_vs_4_cycles.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group size=1 by 5,
vertical sep=0.45cm,
x descriptions at=edge bottom,
},
width=0.95\linewidth,
height=0.35\linewidth,
grid=both,
major grid style={line width=0.2pt, draw=gray!45},
minor grid style={line width=0.1pt, draw=gray!20},
tick align=outside,
tick pos=left,
xlabel={\# AVNs},
xmin=0,
clip=false,
enlarge x limits=false,
]

\nextgroupplot[
ylabel={\# 4-cycles},
ymode=log,
xlabel={},
xticklabels={},
]

\addplot[
thick,
mark=*,
color=mittelblau,
] table[
col sep=comma,
x=steps,
y=cycles,
restrict expr to domain={\thisrow{cycles}}{1:1e20},
] {plot_data/remove4_p0p001_r6_it5_s10.csv};


\nextgroupplot[
ylabel={\# edges},
xlabel={},
xticklabels={},
]

\addplot[
thick,
mark=*,
color=mittelblau,
] table[
col sep=comma,
x=steps,
y=edges,
] {plot_data/remove4_p0p001_r6_it5_s10.csv};

\nextgroupplot[
ylabel={$p_L$},
title={$I=5$},
title style={
at={(0.5,0.96)},
anchor=north,
font=\small,
},
ymode=log,
xlabel={},
xticklabels={},
]

\addplot[
thick,
dashed,
mark=*,
mark options={solid},
color=apfelgruen,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it5_s08.csv};

\addplot[
thick,
dashed,
mark=square*,
mark options={solid},
color=orange,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it5_s09.csv};

\addplot[
thick,
mark=triangle*,
color=mittelblau,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it5_s10.csv};

\addplot[
thick,
dashed,
mark=diamond*,
mark options={solid},
color=rot,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it5_s11.csv};

\addplot[
thick,
dashed,
mark=pentagon*,
mark options={solid},
color=purple,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it5_s12.csv};

\nextgroupplot[
ylabel={$p_L$},
title={$I=20$},
title style={
at={(0.5,0.96)},
anchor=north,
font=\small,
},
ymode=log,
xlabel={},
xticklabels={},
]

\addplot[
thick,
dashed,
mark=*,
mark options={solid},
color=apfelgruen,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it20_s08.csv};

\addplot[
thick,
dashed,
mark=square*,
mark options={solid},
color=orange,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it20_s09.csv};

\addplot[
thick,
mark=triangle*,
color=mittelblau,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it20_s10.csv};

\addplot[
thick,
dashed,
mark=diamond*,
mark options={solid},
color=rot,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it20_s11.csv};

\addplot[
thick,
dashed,
mark=pentagon*,
mark options={solid},
color=purple,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it20_s12.csv};

\nextgroupplot[
ylabel={$p_L$},
title={$I=100$},
title style={
at={(0.5,0.96)},
anchor=north,
font=\small,
},
ymode=log,
xlabel={\# AVNs},
]

\addplot[
thick,
dashed,
mark=*,
mark options={solid},
color=apfelgruen,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it100_s08.csv};

\addplot[
thick,
dashed,
mark=square*,
mark options={solid},
color=orange,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it100_s09.csv};

\addplot[
thick,
mark=triangle*,
color=mittelblau,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it100_s10.csv};

\addplot[
thick,
dashed,
mark=diamond*,
mark options={solid},
color=rot,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it100_s11.csv};

\addplot[
thick,
dashed,
mark=pentagon*,
mark options={solid},
color=purple,
] table[
col sep=comma,
x=steps,
y=lfr,
] {plot_data/remove4_p0p001_r6_it100_s12.csv};

\end{groupplot}

\end{tikzpicture}

\vspace{0.4em}

\begin{tikzpicture}
\draw[apfelgruen, thick, dashed] (0.0,0) -- (0.45,0);
\filldraw[apfelgruen] (0.225,0) circle (1.6pt);
\node[right] at (0.50,0) {\small $\alpha=0.8$};

\draw[orange, thick, dashed] (1.8,0) -- (2.25,0);
\filldraw[orange] (1.98,-0.045) rectangle (2.07,0.045);
\node[right] at (2.30,0) {\small $\alpha=0.9$};

\draw[mittelblau, thick] (3.6,0) -- (4.05,0);
\filldraw[mittelblau] (3.825,0.065) -- (3.745,-0.055) -- (3.905,-0.055) -- cycle;
\node[right] at (4.10,0) {\small $\alpha=1.0$};

\draw[rot, thick, dashed] (5.4,0) -- (5.85,0);
\filldraw[rot] (5.625,0.075) -- (5.705,0) -- (5.625,-0.075) -- (5.545,0) -- cycle;
\node[right] at (5.90,0) {\small $\alpha=1.1$};

\draw[purple, thick, dashed] (7.2,0) -- (7.65,0);
\node[
regular polygon,
regular polygon sides=5,
fill=purple,
draw=purple,
minimum size=4.2pt,
inner sep=0pt
] at (7.425,0) {};
\node[right] at (7.70,0) {\small $\alpha=1.2$};

\end{tikzpicture}


==> fig/fer_vs_p_72_12.tex <==
\begin{tikzpicture}

\begin{axis}[
   width=\linewidth,
    height=0.8\linewidth,
    grid=both,
    major grid style={line width=0.2pt, draw=gray!45},
    minor grid style={line width=0.1pt, draw=gray!20},
    tick align=outside,
    tick pos=left,
    xlabel={Physical error rate $p$},
    ylabel={$p_L$},
    x dir=reverse,
    xmin=1e-3,
    xmax=6e-3,
    restrict x to domain=1e-3:6e-3,
    unbounded coords=discard,
    ymode=log,
    legend style={
        at={(0.03,0.03)},
        anchor=south west,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        font=\scriptsize,
    },
    legend cell align=left,
]

\addplot[
    mark=*,
    mark options={fill=rot, draw=rot},
    thick,
    color=rot
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/72_12_p_sweep_r6_it20_original_bp.csv};

\addplot[
    mark=square*,
    mark options={fill=mittelblau, draw=mittelblau},
    thick,
    color=mittelblau
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/72_12_p_sweep_r6_it20_remove4_bp.csv};

\addplot[
    mark=triangle*,
    mark options={fill=apfelgruen, draw=apfelgruen},
    thick,
    color=apfelgruen
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/72_12_p_sweep_r6_it20_remove4_bp_osd0.csv};
\addplot[
    mark=triangle*,
    mark options={fill=anthrazit, draw=anthrazit},
    thick,
    color=anthrazit
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/72_12_p_sweep_r6_it20_prior5_E24.csv};
\addplot[
    mark=diamond*,
    mark options={fill=orange!85!black, draw=orange!85!black},
    thick,
    color=orange!85!black
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/72_12_static_p_sweep_r6_it20_E12.csv};

\legend{
    {$\mathrm{BP}(\mathbf{H}_{\mathrm{DEM}})$},
    {$\mathrm{BP}(\mathbf{H}_{\mathrm{free}})$},
    {$\mathrm{BP{+}OSD\text{-}0}(\mathbf{H}_{\mathrm{free}})$},
    {Adaptive BP ensemble ($E=24$, $T=5$)},
    {Static BP ensemble ($E=12$)}
}
\end{axis}

\end{tikzpicture}


==> fig/fer_vs_p_90_8.tex <==
\begin{tikzpicture}

\begin{axis}[
   width=\linewidth,
    height=0.8\linewidth,
    grid=both,
    major grid style={line width=0.2pt, draw=gray!45},
    minor grid style={line width=0.1pt, draw=gray!20},
    tick align=outside,
    tick pos=left,
    xlabel={Physical error rate $p$},
    ylabel={$p_L$},
    x dir=reverse,
    xmin=2.5e-3,
    xmax=6e-3,
    restrict x to domain=2.5e-3:6e-3,
    unbounded coords=discard,
    ymode=log,
    legend style={
        at={(0.03,0.03)},
        anchor=south west,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        font=\scriptsize,
    },
    legend cell align=left,
]

\addplot[
    mark=*,
    mark options={fill=rot, draw=rot},
    thick,
    color=rot
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/90_8_p_sweep_r10_it20_original_bp.csv};

\addplot[
    mark=square*,
    mark options={fill=mittelblau, draw=mittelblau},
    thick,
    color=mittelblau
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/90_8_p_sweep_r10_it20_remove4_bp.csv};

\addplot[
    mark=triangle*,
    mark options={fill=apfelgruen, draw=apfelgruen},
    thick,
    color=apfelgruen
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/90_8_p_sweep_r10_it20_remove4_bp_osd0.csv};

\addplot[
    mark=triangle*,
    mark options={fill=anthrazit, draw=anthrazit},
    thick,
    color=anthrazit
] table[
    x=p,
    y=LFR,
    col sep=comma,
] {plot_data/90_8_p_sweep_r10_it20_prior5_E128.csv};

\legend{
    {$\mathrm{BP}(\mathbf{H}_{\mathrm{DEM}})$},
    {$\mathrm{BP}(\mathbf{H}_{\mathrm{free}})$},
    {$\mathrm{BP{+}OSD\text{-}0}(\mathbf{H}_{\mathrm{free}})$},
    {Adaptive BP ensemble ($E=128$, $T=5$)}
}
\end{axis}

\end{tikzpicture}


==> fig/system_model_updated.tex <==
\providecolor{anthrazit}{HTML}{2F3437}
\providecolor{methodblue}{HTML}{2B6CB0}
\providecolor{apfelgruen}{HTML}{8ABD24}

\begin{tikzpicture}[
    font=\footnotesize,
    line cap=round,
    line join=round,
    wire/.style={draw=anthrazit!65,line width=0.42pt},
    cnot/.style={draw=anthrazit,line width=0.72pt},
    bpblock/.style={
        draw=methodblue!85!black,fill=methodblue!9,rounded corners=1.2pt,
        line width=0.8pt,minimum width=3.20cm,minimum height=1.48cm,
        inner sep=3pt,align=center
    },
    mapblock/.style={
        draw=apfelgruen!85!black,fill=apfelgruen!12,rounded corners=1.2pt,
        line width=0.8pt,minimum width=2.55cm,minimum height=0.50cm,
        inner xsep=2.5pt,inner ysep=1.0pt,align=center,font=\scriptsize
    },
    arr/.style={-{Triangle[length=2.0mm,width=1.48mm]},draw=anthrazit,line width=0.8pt},
    control/.style={circle,fill=anthrazit,inner sep=0pt,minimum size=3.0pt},
    target/.style={circle,draw=anthrazit,line width=0.72pt,minimum size=3.8mm,inner sep=0pt,
        path picture={
            \draw[anthrazit,line width=0.72pt](path picture bounding box.north)--(path picture bounding box.south);
            \draw[anthrazit,line width=0.72pt](path picture bounding box.west)--(path picture bounding box.east);
        }},
    meas/.style={draw=anthrazit,fill=white,line width=0.65pt,rounded corners=0.7pt,
        minimum width=4.8mm,minimum height=4.0mm,inner sep=0.4pt,font=\scriptsize},
    annot/.style={font=\scriptsize,text=anthrazit},
    processgroup/.style={draw=anthrazit!45,rounded corners=2pt,line width=0.5pt,inner sep=5pt},
    tedge/.style={draw=anthrazit!60,line width=0.38pt},
    synedge/.style={draw=methodblue!80!black,line width=0.48pt,dashed},
    tvn/.style={circle,draw=anthrazit!75,fill=white,line width=0.45pt,minimum size=2.55mm,inner sep=0pt},
    tcn/.style={rectangle,draw=anthrazit!75,fill=white,line width=0.45pt,minimum size=2.4mm,inner sep=0pt},
    auxvn/.style={tvn,draw=methodblue!90!black,fill=methodblue!28,line width=0.65pt},
    auxcn/.style={tcn,draw=methodblue!90!black,fill=methodblue!28,line width=0.65pt}
]


\foreach \y in {0,-0.40,-0.80} {\draw[wire] (0,\y) -- (2.35,\y);}
\draw[wire] (0,-1.98) -- (2.35,-1.98);
\foreach \x/\ydata in {0.48/0,1.05/-0.40,1.62/-0.80} {
    \draw[cnot] (\x,\ydata) -- (\x,-1.98);
    \node[control] at (\x,\ydata) {};
    \node[target] at (\x,-1.98) {};
}
\node[meas] at (2.35,-1.98) {$M$};
\coordinate (extract-nw) at (-0.08,0.10);
\coordinate (extract-se) at (2.62,-2.20);
\node[processgroup,fit=(extract-nw)(extract-se),label={[annot]above:\textbf{Syndrome extraction}}] (extraction) {};


\node[bpblock] (bp) at (5.82,-0.58) {};
\node[font=\footnotesize\bfseries,text=anthrazit] at ($(bp.north)+(0,-0.21)$) {BP decoder};
\draw[methodblue!35,line width=0.4pt]
    ($(bp.north west)+(0.13,-0.34)$) -- ($(bp.north east)+(-0.13,-0.34)$);

\coordinate (v1) at ($(bp.center)+(-0.73,-0.01)$);
\coordinate (v2) at ($(bp.center)+(-0.31,-0.01)$);
\coordinate (v3) at ($(bp.center)+(0.11,-0.01)$);
\coordinate (c1) at ($(bp.center)+(-0.55,-0.43)$);
\coordinate (c2) at ($(bp.center)+(-0.11,-0.43)$);
\node[annot,anchor=south] at ($(v1)!0.5!(v2)+(0,0.07)$)
    {$\hat{\mathbf e}_{\mathrm{DEM}}$};
\draw[tedge] (v1)--(c1) (v2)--(c1) (v2)--(c2) (v3)--(c2);
\node[tvn] at (v1) {};
\node[tvn] at (v2) {};
\node[auxvn] at (v3) {};
\node[tcn] at (c1) {};
\node[auxcn] at (c2) {};
\node[annot,anchor=west] at ($(bp.center)+(0.38,-0.18)$) {$\mathbf H_{\mathrm{aug}}$};


\coordinate (synstart) at ($(bp.south)+(0,0.06)$);
\coordinate (synbendone) at ($(c1.south)+(0,-0.18)$);
\coordinate (synbendtwo) at ($(c2.south)+(0,-0.18)$);
\coordinate (synpreone) at ($(c1.south)+(0,-0.065)$);
\coordinate (synpretwo) at ($(c2.south)+(0,-0.065)$);

\draw[synedge] (synstart) -- (synstart -| synbendone);
\draw[synedge] (synstart) -- (synstart -| synbendtwo);

\draw[methodblue!80!black,line width=0.48pt]
    ($(synstart -| synbendone)+(-0.7pt,0)$)
    -- (synstart -| synbendone)
    -- ($(synstart -| synbendone)+(0,0.7pt)$);
\draw[methodblue!80!black,line width=0.48pt]
    ($(synstart -| synbendtwo)+(-0.7pt,0)$)
    -- (synstart -| synbendtwo)
    -- ($(synstart -| synbendtwo)+(0,0.7pt)$);

\draw[synedge,dash phase=0pt]
    (synstart -| synbendone) -- (synpreone);
\draw[synedge,dash phase=0pt]
    (synstart -| synbendtwo) -- (synpretwo);
\draw[methodblue!80!black,line width=0.48pt,
      -{Triangle[length=1.15mm,width=0.85mm]},shorten >=0.7pt]
    (synpreone) -- (c1.south);
\draw[methodblue!80!black,line width=0.48pt,
      -{Triangle[length=1.15mm,width=0.85mm]},shorten >=0.7pt]
    (synpretwo) -- (c2.south);

\node[mapblock] (map) at (5.82,-1.98)
{$\mathbf{s}_{\mathrm{aug}}=\mathbf{A}\mathbf{s}_{\mathrm{DEM}}$};

\node[processgroup,fit=(bp)(map),label={[annot]above:\textbf{Classical processing}}] (classical) {};

\draw[arr] (2.65,-1.98)--node[above,annot] {$\mathbf{s}_{\mathrm{DEM}}$} (map.west);
\draw[arr] (map.north)--node[right,annot] {$\mathbf s_{\mathrm{aug}}$} (bp.south);
\draw[arr] (bp.east)--++(0.84,0) node[below,pos=0.72,annot] {$\hat{\mathbf e}_{\mathrm{DEM}}$};
\end{tikzpicture}

